Combinatorial generation via permutation languages. VII. Supersolvable hyperplane arrangements

For an arrangement $\mathcal{H}$ of hyperplanes in $\mathbb{R}^n$ through the origin, a region is a connected subset of $\mathbb{R}^n\setminus\mathcal{H}$. The graph of regions $G(\mathcal{H})$ has a vertex for every region, and an edge between any two vertices whose corresponding regions are separated by a single hyperplane from $\mathcal{H}$. We aim to compute a Hamiltonian path or cycle in the graph $G(\mathcal{H})$, i.e., a path or cycle that visits every vertex (=region) exactly once. Our first main result is that if $\mathcal{H}$ is a supersolvable arrangement, then the graph of regions $G(\mathcal{H})$ has a Hamiltonian cycle. More generally, we consider quotients of lattice congruences of the poset of regions $P(\mathcal{H},R_0)$, obtained by orienting the graph $G(\mathcal{H})$ away from a particular base region $R_0$. Our second main result is that if $\mathcal{H}$ is supersolvable and $R_0$ is a canonical base region, then for any lattice congruence $\equiv$ on $P(\mathcal{H},R_0)=:L$, the cover graph of the quotient lattice $L/\equiv$ has a Hamiltonian path. [...]

==> graphics/cube.tex <==
\begin{tikzpicture}%
	[x={(-0.442768cm, -0.371341cm)},
	y={(0.896636cm, -0.183347cm)},
	z={(-0.000025cm, 0.910214cm)},
	scale=2.500000,
	back/.style={dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.1},
	vertex/.style={inner sep=2pt,rectangle,fill=white,thick,scale=.7}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.318800000000000, -0.513000000000000, -0.797000000000000]
%% angle = 127.300000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (000) at (1.00000, 0.00000, 1.00000);
\coordinate (001) at (1.00000, 0.00000, 0.00000);
\coordinate (010) at (0.00000, 0.00000, 1.00000);
\coordinate (011) at (0.00000, 0.00000, 0.00000);
\coordinate (100) at (1.00000, 1.00000, 1.00000);
\coordinate (101) at (1.00000, 1.00000, 0.00000);
\coordinate (110) at (0.00000, 1.00000, 1.00000);
\coordinate (111) at (0.00000, 1.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (011) -- (111);
\draw[edge,back] (011) -- (001);
\draw[edge,back] (011) -- (010);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (011)     {011};
%%
%%
%% Drawing the facets
%%
\fill[facet] (000) -- (010) -- (110) -- (100) -- cycle {};
\fill[facet] (101) -- (001) -- (000) -- (100) -- cycle {};
\fill[facet] (111) -- (101) -- (100) -- (110) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (001) -- (000);
\draw[edge] (001) -- (101);
\draw[edge] (010) -- (000);
\draw[edge] (010) -- (110);
\draw[edge] (000) -- (100);
\draw[edge] (100) -- (101);
\draw[edge] (100) -- (110);
\draw[edge] (101) -- (111);
\draw[edge] (110) -- (111);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (001)     {001};
\node[vertex] at (010)     {010};
\node[vertex] at (000)     {000};
\node[vertex] at (100)     {100};
\node[vertex] at (101)     {101};
\node[vertex] at (110)     {110};
\node[vertex] at (111)     {111};

\node[vertex] at (0,0,1.3) {\Large $G(\mathcal{H})$};
%%
%%
\end{tikzpicture}




==> graphics/permA.tex <==
\begin{tikzpicture}%
[x={(0.105480cm, -0.368869cm)},
y={(0.994421cm, 0.039067cm)},
z={(0.000064cm, 0.928660cm)},
scale=1.000000,
back/.style={dotted, thin},
edge/.style={color=blue!95!black, thick},
facet/.style={fill=red!95!black,fill opacity=0.1},
vertex/.style={inner sep=2pt,rectangle,fill=white,thick,scale=.7}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.529100000000000, -0.475900000000000, -0.702600000000000]
%% angle = 104.020000000000
%%
%% Coordinate of the vertices:
%%
\coordinate (4132) at (-0.70711, -1.22474, -1.73205);
\coordinate (1432) at (-0.70711, -2.04124, -0.57735);
\coordinate (4312) at (-1.41421, 0.00000, -1.73205);
\coordinate (1342) at (-1.41421, -1.63299, 0.57735);
\coordinate (3412) at (-2.12132, 0.40825, -0.57735);
\coordinate (3142) at (-2.12132, -0.40825, 0.57735);
\coordinate (4123) at (0.70711, -1.22474, -1.73205);
\coordinate (1423) at (0.70711, -2.04124, -0.57735);
\coordinate (4321) at (-0.70711, 1.22474, -1.73205);
\coordinate (1324) at (-0.70711, -1.22474, 1.73205);
\coordinate (3421) at (-1.41421, 1.63299, -0.57735);
\coordinate (3124) at (-1.41421, 0.00000, 1.73205);
\coordinate (4213) at (1.41421, 0.00000, -1.73205);
\coordinate (1243) at (1.41421, -1.63299, 0.57735);
\coordinate (4231) at (0.70711, 1.22474, -1.73205);
\coordinate (1234) at (0.70711, -1.22474, 1.73205);
\coordinate (3241) at (-0.70711, 2.04124, 0.57735);
\coordinate (3214) at (-0.70711, 1.22474, 1.73205);
\coordinate (2413) at (2.12132, 0.40825, -0.57735);
\coordinate (2143) at (2.12132, -0.40825, 0.57735);
\coordinate (2431) at (1.41421, 1.63299, -0.57735);
\coordinate (2134) at (1.41421, 0.00000, 1.73205);
\coordinate (2341) at (0.70711, 2.04124, 0.57735);
\coordinate (2314) at (0.70711, 1.22474, 1.73205);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (4132) -- (1432);
\draw[edge,back] (4132) -- (4312);
\draw[edge,back] (4132) -- (4123);
\draw[edge,back] (4312) -- (3412);
\draw[edge,back] (4312) -- (4321);
\draw[edge,back] (1342) -- (3142);
\draw[edge,back] (3412) -- (3142);
\draw[edge,back] (3412) -- (3421);
\draw[edge,back] (3142) -- (3124);
\draw[edge,back] (4321) -- (3421);
\draw[edge,back] (4321) -- (4231);
\draw[edge,back] (3421) -- (3241);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at ([xshift=5pt,yshift=5pt]3142)     {3142};
\node[vertex] at ([xshift=3pt]4132)     {4132};
\node[vertex] at (4312)     {4312};
\node[vertex] at ([xshift=3pt]3412)     {3412};
\node[vertex] at ([xshift=3pt]4321)     {4321};
\node[vertex] at (3421)     {3421};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2134) -- (1234) -- (1243) -- (2143) -- cycle {};
\fill[facet] (2314) -- (3214) -- (3124) -- (1324) -- (1234) -- (2134) -- cycle {};
\fill[facet] (1234) -- (1324) -- (1342) -- (1432) -- (1423) -- (1243) -- cycle {};
\fill[facet] (2314) -- (3214) -- (3241) -- (2341) -- cycle {};
\fill[facet] (2431) -- (4231) -- (4213) -- (2413) -- cycle {};
\fill[facet] (2143) -- (1243) -- (1423) -- (4123) -- (4213) -- (2413) -- cycle {};
\fill[facet] (2314) -- (2134) -- (2143) -- (2413) -- (2431) -- (2341) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (1432) -- (1342);
\draw[edge] (1432) -- (1423);
\draw[edge] (1342) -- (1324);
\draw[edge] (4123) -- (1423);
\draw[edge] (4123) -- (4213);
\draw[edge] (1423) -- (1243);
\draw[edge] (1324) -- (3124);
\draw[edge] (1324) -- (1234);
\draw[edge] (3124) -- (3214);
\draw[edge] (4213) -- (4231);
\draw[edge] (4213) -- (2413);
\draw[edge] (1243) -- (1234);
\draw[edge] (1243) -- (2143);
\draw[edge] (4231) -- (2431);
\draw[edge] (1234) -- (2134);
\draw[edge] (3241) -- (3214);
\draw[edge] (3241) -- (2341);
\draw[edge] (3214) -- (2314);
\draw[edge] (2413) -- (2143);
\draw[edge] (2413) -- (2431);
\draw[edge] (2143) -- (2134);
\draw[edge] (2431) -- (2341);
\draw[edge] (2134) -- (2314);
\draw[edge] (2341) -- (2314);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1432)     {1432}; 
\node[vertex] at (1342)     {1342}; 
\node[vertex] at (4123)     {4123}; 
\node[vertex] at (1423)     {1423}; 
\node[vertex] at (1324)     {1324}; 
\node[vertex] at (3124)     {3124}; 
\node[vertex] at (4213)     {4213}; 
\node[vertex] at (1243)     {1243}; 
\node[vertex] at (4231)     {4231}; 
\node[vertex] at (1234)     {1234}; 
\node[vertex] at (3241)     {3241}; 
\node[vertex] at (3214)     {3214}; 
\node[vertex] at (2413)     {2413}; 
\node[vertex] at (2143)     {2143}; 
\node[vertex] at (2431)     {2431}; 
\node[vertex] at (2134)     {2134}; 
\node[vertex] at (2341)     {2341}; 
\node[vertex] at (2314)     {2314}; 
%%
%%
\end{tikzpicture}


==> graphics/permAcycle.tex <==
\begin{tikzpicture}%
[x={(0.105480cm, -0.368869cm)},
y={(0.994421cm, 0.039067cm)},
z={(0.000064cm, 0.928660cm)},
scale=1.000000,
backr/.style={color=red!30!white, thick},
backb/.style={color=blue!30!white, thick},
edger/.style={color=red!95!black, thick},
edgeb/.style={color=blue!95!black, thick},
facet/.style={fill=red!95!black,fill opacity=0.1},
vertex/.style={inner sep=1pt,rectangle,fill=white,thick,scale=.7}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.529100000000000, -0.475900000000000, -0.702600000000000]
%% angle = 104.020000000000
%%
%% Coordinate of the vertices:
%%
\coordinate (4132) at (-0.70711, -1.22474, -1.73205);
\coordinate (1432) at (-0.70711, -2.04124, -0.57735);
\coordinate (4312) at (-1.41421, 0.00000, -1.73205);
\coordinate (1342) at (-1.41421, -1.63299, 0.57735);
\coordinate (3412) at (-2.12132, 0.40825, -0.57735);
\coordinate (3142) at (-2.12132, -0.40825, 0.57735);
\coordinate (4123) at (0.70711, -1.22474, -1.73205);
\coordinate (1423) at (0.70711, -2.04124, -0.57735);
\coordinate (4321) at (-0.70711, 1.22474, -1.73205);
\coordinate (1324) at (-0.70711, -1.22474, 1.73205);
\coordinate (3421) at (-1.41421, 1.63299, -0.57735);
\coordinate (3124) at (-1.41421, 0.00000, 1.73205);
\coordinate (4213) at (1.41421, 0.00000, -1.73205);
\coordinate (1243) at (1.41421, -1.63299, 0.57735);
\coordinate (4231) at (0.70711, 1.22474, -1.73205);
\coordinate (1234) at (0.70711, -1.22474, 1.73205);
\coordinate (3241) at (-0.70711, 2.04124, 0.57735);
\coordinate (3214) at (-0.70711, 1.22474, 1.73205);
\coordinate (2413) at (2.12132, 0.40825, -0.57735);
\coordinate (2143) at (2.12132, -0.40825, 0.57735);
\coordinate (2431) at (1.41421, 1.63299, -0.57735);
\coordinate (2134) at (1.41421, 0.00000, 1.73205);
\coordinate (2341) at (0.70711, 2.04124, 0.57735);
\coordinate (2314) at (0.70711, 1.22474, 1.73205);
%%
%%
%% Drawing edges in the back
%%
\draw[backr] (4132) -- (1432);
\draw[backb] (4132) -- (4123);
\draw[backr] (4312) -- (3412);
\draw[backb] (4312) -- (4321);
\draw[backr] (3412) -- (3142);
\draw[backr] (3142) -- (3124);
\draw[backr] (4321) -- (3421);
\draw[backr] (3421) -- (3241);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at ([xshift=5pt,yshift=5pt]3142)     {3142};
\node[vertex] at ([xshift=3pt]4132)     {4132};
\node[vertex] at (4312)     {4312};
\node[vertex] at ([xshift=3pt]3412)     {3412};
\node[vertex] at ([xshift=3pt]4321)     {4321};
\node[vertex] at (3421)     {3421};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2134) -- (1234) -- (1243) -- (2143) -- cycle {};
\fill[facet, fill=blue] (2314) -- (3214) -- (3124) -- (1324) -- (1234) -- (2134) -- cycle {};
\fill[facet] (1234) -- (1324) -- (1342) -- (1432) -- (1423) -- (1243) -- cycle {};
\fill[facet] (2314) -- (3214) -- (3241) -- (2341) -- cycle {};
\fill[facet] (2431) -- (4231) -- (4213) -- (2413) -- cycle {};
\fill[facet] (2143) -- (1243) -- (1423) -- (4123) -- (4213) -- (2413) -- cycle {};
\fill[facet] (2314) -- (2134) -- (2143) -- (2413) -- (2431) -- (2341) -- cycle {};
\fill[facet, fill=blue] (4123) -- (4213) -- (4231) -- (4321) -- (4312) -- (4132) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edger] (1432) -- (1342);
\draw[edger] (1342) -- (1324);
\draw[edger] (4123) -- (1423);
\draw[edger] (1423) -- (1243);
\draw[edgeb] (1324) -- (3124);
\draw[edgeb] (4213) -- (4231);
\draw[edger] (4213) -- (2413);
\draw[edger] (1243) -- (1234);
\draw[edger] (4231) -- (2431);
\draw[edgeb] (1234) -- (2134);
\draw[edger] (3241) -- (3214);
\draw[edgeb] (3214) -- (2314);
\draw[edger] (2413) -- (2143);
\draw[edger] (2143) -- (2134);
\draw[edger] (2431) -- (2341);
\draw[edger] (2341) -- (2314);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1432)     {1432}; 
\node[vertex] at (1342)     {1342}; 
\node[vertex] at (4123)     {4123}; 
\node[vertex] at (1423)     {1423}; 
\node[vertex] at (1324)     {1324}; 
\node[vertex] at (3124)     {3124}; 
\node[vertex] at (4213)     {4213}; 
\node[vertex] at (1243)     {1243}; 
\node[vertex] at (4231)     {4231}; 
\node[vertex] at (1234)     {1234}; 
\node[vertex] at (3241)     {3241}; 
\node[vertex] at (3214)     {3214}; 
\node[vertex] at (2413)     {2413}; 
\node[vertex] at (2143)     {2143}; 
\node[vertex] at (2431)     {2431}; 
\node[vertex] at (2134)     {2134}; 
\node[vertex] at (2341)     {2341}; 
\node[vertex] at (2314)     {2314}; 
%%
%%
\end{tikzpicture}


==> graphics/permB.tex <==
\begin{tikzpicture}%
[x={(-0.801330cm, 0.247442cm)},
y={(-0.598223cm, -0.331531cm)},
z={(-0.000051cm, 0.910417cm)},
scale=.5,
back/.style={dotted, thin},
edge/.style={color=blue!95!black, thick},
facet/.style={fill=red!95!black,fill opacity=0.1},
vertex/.style={inner sep=1pt,rectangle,fill=white,thick,scale=.7}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.177000000000000, -0.532900000000000, -0.827500000000000]
%% angle = 210.730000000000
%%
%% Coordinate of the vertices:
%%
\coordinate (213) at (2.41421, 1.00000, 3.82843);
\coordinate (123) at (1.00000, 2.41421, 3.82843);
\coordinate (132) at (1.00000, 3.82843, 2.41421);
\coordinate (21b3) at (2.41421, 1.00000, -3.82843);
\coordinate (12b3) at (1.00000, 2.41421, -3.82843);
\coordinate (1b32) at (1.00000, 3.82843, -2.41421);
\coordinate (312) at (2.41421, 3.82843, 1.00000);
\coordinate (b312) at (2.41421, 3.82843, -1.00000);
\coordinate (1b23) at (1.00000, -2.41421, 3.82843);
\coordinate (13b2) at (1.00000, -3.82843, 2.41421);
\coordinate (b213) at (2.41421, -1.00000, 3.82843);
\coordinate (1b2b3) at (1.00000, -2.41421, -3.82843);
\coordinate (1b3b2) at (1.00000, -3.82843, -2.41421);
\coordinate (b21b3) at (2.41421, -1.00000, -3.82843);
\coordinate (231) at (3.82843, 1.00000, 2.41421);
\coordinate (2b31) at (3.82843, 1.00000, -2.41421);
\coordinate (321) at (3.82843, 2.41421, 1.00000);
\coordinate (b321) at (3.82843, 2.41421, -1.00000);
\coordinate (b231) at (3.82843, -1.00000, 2.41421);
\coordinate (b2b31) at (3.82843, -1.00000, -2.41421);
\coordinate (31b2) at (2.41421, -3.82843, 1.00000);
\coordinate (b31b2) at (2.41421, -3.82843, -1.00000);
\coordinate (3b21) at (3.82843, -2.41421, 1.00000);
\coordinate (b3b21) at (3.82843, -2.41421, -1.00000);
\coordinate (2b13) at (-2.41421, 1.00000, 3.82843);
\coordinate (b123) at (-1.00000, 2.41421, 3.82843);
\coordinate (b132) at (-1.00000, 3.82843, 2.41421);
\coordinate (2b1b3) at (-2.41421, 1.00000, -3.82843);
\coordinate (b12b3) at (-1.00000, 2.41421, -3.82843);
\coordinate (b1b32) at (-1.00000, 3.82843, -2.41421);
\coordinate (3b12) at (-2.41421, 3.82843, 1.00000);
\coordinate (b3b12) at (-2.41421, 3.82843, -1.00000);
\coordinate (b1b23) at (-1.00000, -2.41421, 3.82843);
\coordinate (b13b2) at (-1.00000, -3.82843, 2.41421);
\coordinate (b2b13) at (-2.41421, -1.00000, 3.82843);
\coordinate (b1b2b3) at (-1.00000, -2.41421, -3.82843);
\coordinate (b1b3b2) at (-1.00000, -3.82843, -2.41421);
\coordinate (b2b1b3) at (-2.41421, -1.00000, -3.82843);
\coordinate (23b1) at (-3.82843, 1.00000, 2.41421);
\coordinate (2b3b1) at (-3.82843, 1.00000, -2.41421);
\coordinate (32b1) at (-3.82843, 2.41421, 1.00000);
\coordinate (b32b1) at (-3.82843, 2.41421, -1.00000);
\coordinate (b23b1) at (-3.82843, -1.00000, 2.41421);
\coordinate (b2b3b1) at (-3.82843, -1.00000, -2.41421);
\coordinate (3b1b2) at (-2.41421, -3.82843, 1.00000);
\coordinate (b3b1b2) at (-2.41421, -3.82843, -1.00000);
\coordinate (3b2b1) at (-3.82843, -2.41421, 1.00000);
\coordinate (b3b2b1) at (-3.82843, -2.41421, -1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (21b3) -- (12b3);
\draw[edge,back] (21b3) -- (b21b3);
\draw[edge,back] (21b3) -- (2b31);
\draw[edge,back] (1b23) -- (13b2);
\draw[edge,back] (13b2) -- (31b2);
\draw[edge,back] (13b2) -- (b13b2);
\draw[edge,back] (b213) -- (b231);
\draw[edge,back] (1b2b3) -- (1b3b2);
\draw[edge,back] (1b2b3) -- (b21b3);
\draw[edge,back] (1b2b3) -- (b1b2b3);
\draw[edge,back] (1b3b2) -- (b31b2);
\draw[edge,back] (1b3b2) -- (b1b3b2);
\draw[edge,back] (b21b3) -- (b2b31);
\draw[edge,back] (231) -- (b231);
\draw[edge,back] (2b31) -- (b321);
\draw[edge,back] (2b31) -- (b2b31);
\draw[edge,back] (b231) -- (3b21);
\draw[edge,back] (b2b31) -- (b3b21);
\draw[edge,back] (31b2) -- (b31b2);
\draw[edge,back] (31b2) -- (3b21);
\draw[edge,back] (b31b2) -- (b3b21);
\draw[edge,back] (3b21) -- (b3b21);
\draw[edge,back] (b1b2b3) -- (b1b3b2);
\draw[edge,back] (b1b2b3) -- (b2b1b3);
\draw[edge,back] (b1b3b2) -- (b3b1b2);
\draw[edge,back] (3b1b2) -- (b3b1b2);
\draw[edge,back] (b3b1b2) -- (b3b2b1);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (13b2)     {$13\bar{2}$};
\node[vertex] at (1b2b3)     {$1\bar{2}\bar{3}$};
\node[vertex] at ([xshift=-5pt,yshift=12pt]1b3b2)     {$1\bar{3}\bar{2}$};
\node[vertex] at ([xshift=10pt,yshift=10pt]b1b2b3)     {$\bar{1}\bar{2}\bar{3}$};
\node[vertex] at (b1b3b2)     {$\bar{1}\bar{3}\bar{2}$};
\node[vertex] at ([xshift=10pt,yshift=4pt]21b3)     {$21\bar{3}$};
\node[vertex] at (b21b3)     {$\bar{2}1\bar{3}$};
\node[vertex] at (31b2)     {$31\bar{2}$};
\node[vertex] at (b31b2)     {$\bar{3}1\bar{2}$};
\node[vertex] at (b3b1b2)     {$\bar{3}\bar{1}\bar{2}$};
\node[vertex] at ([xshift=10pt]b231)     {$\bar{2}31$};
\node[vertex] at ([xshift=10pt]2b31)     {$2\bar{3}1$};
\node[vertex] at (b2b31)     {$\bar{2}\bar{3}1$};
\node[vertex] at ([yshift=-9pt]3b21)     {$3\bar{2}1$};
\node[vertex] at ([yshift=10pt]b3b21)     {$\bar{3}\bar{2}1$};
%%
%%
%% Drawing the facets
%%
\fill[facet] (b132) -- (132) -- (123) -- (b123) -- cycle {};
\fill[facet] (b1b32) -- (1b32) -- (12b3) -- (b12b3) -- cycle {};
\fill[facet] (b2b13) -- (2b13) -- (b123) -- (123) -- (213) -- (b213) -- (1b23) -- (b1b23) -- cycle {};
\fill[facet] (b3b12) -- (b1b32) -- (1b32) -- (b312) -- (312) -- (132) -- (b132) -- (3b12) -- cycle {};
\fill[facet] (b23b1) -- (b2b13) -- (2b13) -- (23b1) -- cycle {};
\fill[facet] (b2b3b1) -- (b2b1b3) -- (2b1b3) -- (2b3b1) -- cycle {};
\fill[facet] (321) -- (312) -- (132) -- (123) -- (213) -- (231) -- cycle {};
\fill[facet] (b321) -- (b312) -- (312) -- (321) -- cycle {};
\fill[facet] (32b1) -- (3b12) -- (b132) -- (b123) -- (2b13) -- (23b1) -- cycle {};
\fill[facet] (b32b1) -- (b3b12) -- (b1b32) -- (b12b3) -- (2b1b3) -- (2b3b1) -- cycle {};
\fill[facet] (b32b1) -- (b3b12) -- (3b12) -- (32b1) -- cycle {};
\fill[facet] (3b2b1) -- (b23b1) -- (b2b13) -- (b1b23) -- (b13b2) -- (3b1b2) -- cycle {};
\fill[facet] (b3b2b1) -- (b2b3b1) -- (2b3b1) -- (b32b1) -- (32b1) -- (23b1) -- (b23b1) -- (3b2b1) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (213) -- (123);
\draw[edge] (213) -- (b213);
\draw[edge] (213) -- (231);
\draw[edge] (123) -- (132);
\draw[edge] (123) -- (b123);
\draw[edge] (132) -- (312);
\draw[edge] (132) -- (b132);
\draw[edge] (12b3) -- (1b32);
\draw[edge] (12b3) -- (b12b3);
\draw[edge] (1b32) -- (b312);
\draw[edge] (1b32) -- (b1b32);
\draw[edge] (312) -- (b312);
\draw[edge] (312) -- (321);
\draw[edge] (b312) -- (b321);
\draw[edge] (1b23) -- (b213);
\draw[edge] (1b23) -- (b1b23);
\draw[edge] (231) -- (321);
\draw[edge] (321) -- (b321);
\draw[edge] (2b13) -- (b123);
\draw[edge] (2b13) -- (b2b13);
\draw[edge] (2b13) -- (23b1);
\draw[edge] (b123) -- (b132);
\draw[edge] (b132) -- (3b12);
\draw[edge] (2b1b3) -- (b12b3);
\draw[edge] (2b1b3) -- (b2b1b3);
\draw[edge] (2b1b3) -- (2b3b1);
\draw[edge] (b12b3) -- (b1b32);
\draw[edge] (b1b32) -- (b3b12);
\draw[edge] (3b12) -- (b3b12);
\draw[edge] (3b12) -- (32b1);
\draw[edge] (b3b12) -- (b32b1);
\draw[edge] (b1b23) -- (b13b2);
\draw[edge] (b1b23) -- (b2b13);
\draw[edge] (b13b2) -- (3b1b2);
\draw[edge] (b2b13) -- (b23b1);
\draw[edge] (b2b1b3) -- (b2b3b1);
\draw[edge] (23b1) -- (32b1);
\draw[edge] (23b1) -- (b23b1);
\draw[edge] (2b3b1) -- (b32b1);
\draw[edge] (2b3b1) -- (b2b3b1);
\draw[edge] (32b1) -- (b32b1);
\draw[edge] (b23b1) -- (3b2b1);
\draw[edge] (b2b3b1) -- (b3b2b1);
\draw[edge] (3b1b2) -- (3b2b1);
\draw[edge] (3b2b1) -- (b3b2b1);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at ([xshift=-8pt,yshift=7pt]213)     {$213$};
\node[vertex] at (123)     {$123$};
\node[vertex] at (132)     {$132$}; 
\node[vertex] at ([xshift=-3pt,yshift=-3pt]12b3)     {$12\bar{3}$};
\node[vertex] at (1b32)     {$1\bar{3}2$};
\node[vertex] at (312)     {$312$};
\node[vertex] at (b312)     {$\bar{3}12$};
\node[vertex] at (1b23)     {$1\bar{2}3$};
\node[vertex] at (b213)     {$\bar{2}13$};
\node[vertex] at (231)     {$231$};
\node[vertex] at (321)     {$321$};
\node[vertex] at (b321)     {$\bar{3}21$};
\node[vertex] at (2b13)     {$2\bar{1}3$};
\node[vertex] at (b123)     {$\bar{1}23$}; 
\node[vertex] at (b132)     {$\bar{1}32$};
\node[vertex] at (2b1b3)     {$2\bar{1}\bar{3}$};
\node[vertex] at (b12b3)     {$\bar{1}2\bar{3}$};
\node[vertex] at (b1b32)     {$\bar{1}\bar{3}2$};
\node[vertex] at (3b12)     {$3\bar{1}2$};
\node[vertex] at (b3b12)     {$\bar{3}\bar{1}2$};
\node[vertex] at (b1b23)     {$\bar{1}\bar{2}3$};
\node[vertex] at ([xshift=9pt,yshift=9pt]b13b2)     {$\bar{1}3\bar{2}$};
\node[vertex] at (b2b13)     {$\bar{2}\bar{1}3$};
\node[vertex] at ([xshift=9pt,yshift=-9pt]b2b1b3)     {$\bar{2}\bar{1}\bar{3}$};
\node[vertex] at (23b1)     {$23\bar{1}$};
\node[vertex] at (2b3b1)     {$2\bar{3}\bar{1}$};
\node[vertex] at (32b1)     {$32\bar{1}$};
\node[vertex] at (b32b1)     {$\bar{3}2\bar{1}$};
\node[vertex] at (b23b1)     {$\bar{2}3\bar{1}$};
\node[vertex] at (b2b3b1)     {$\bar{2}\bar{3}\bar{1}$};
\node[vertex] at ([xshift=8pt,yshift=8pt]3b1b2)     {$3\bar{1}\bar{2}$};
\node[vertex] at (3b2b1)     {$3\bar{2}\bar{1}$};
\node[vertex] at (b3b2b1)     {$\bar{3}\bar{2}\bar{1}$};
%%
%%
\end{tikzpicture}


==> graphics/permBcycle.tex <==
\begin{tikzpicture}%
[x={(-0.801330cm, 0.247442cm)},
y={(-0.598223cm, -0.331531cm)},
z={(-0.000051cm, 0.910417cm)},
scale=.5,
backr/.style={color=red!30!white, thick},
backb/.style={color=blue!30!white, thick},
edger/.style={color=red!95!black, thick},
edgeb/.style={color=blue!95!black, thick},
facet/.style={fill=red!95!black,fill opacity=0.1},
vertex/.style={inner sep=1pt,rectangle,fill=white,thick,scale=.7}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.177000000000000, -0.532900000000000, -0.827500000000000]
%% angle = 210.730000000000
%%
%% Coordinate of the vertices:
%%
\coordinate (213) at (2.41421, 1.00000, 3.82843);
\coordinate (123) at (1.00000, 2.41421, 3.82843);
\coordinate (132) at (1.00000, 3.82843, 2.41421);
\coordinate (21b3) at (2.41421, 1.00000, -3.82843);
\coordinate (12b3) at (1.00000, 2.41421, -3.82843);
\coordinate (1b32) at (1.00000, 3.82843, -2.41421);
\coordinate (312) at (2.41421, 3.82843, 1.00000);
\coordinate (b312) at (2.41421, 3.82843, -1.00000);
\coordinate (1b23) at (1.00000, -2.41421, 3.82843);
\coordinate (13b2) at (1.00000, -3.82843, 2.41421);
\coordinate (b213) at (2.41421, -1.00000, 3.82843);
\coordinate (1b2b3) at (1.00000, -2.41421, -3.82843);
\coordinate (1b3b2) at (1.00000, -3.82843, -2.41421);
\coordinate (b21b3) at (2.41421, -1.00000, -3.82843);
\coordinate (231) at (3.82843, 1.00000, 2.41421);
\coordinate (2b31) at (3.82843, 1.00000, -2.41421);
\coordinate (321) at (3.82843, 2.41421, 1.00000);
\coordinate (b321) at (3.82843, 2.41421, -1.00000);
\coordinate (b231) at (3.82843, -1.00000, 2.41421);
\coordinate (b2b31) at (3.82843, -1.00000, -2.41421);
\coordinate (31b2) at (2.41421, -3.82843, 1.00000);
\coordinate (b31b2) at (2.41421, -3.82843, -1.00000);
\coordinate (3b21) at (3.82843, -2.41421, 1.00000);
\coordinate (b3b21) at (3.82843, -2.41421, -1.00000);
\coordinate (2b13) at (-2.41421, 1.00000, 3.82843);
\coordinate (b123) at (-1.00000, 2.41421, 3.82843);
\coordinate (b132) at (-1.00000, 3.82843, 2.41421);
\coordinate (2b1b3) at (-2.41421, 1.00000, -3.82843);
\coordinate (b12b3) at (-1.00000, 2.41421, -3.82843);
\coordinate (b1b32) at (-1.00000, 3.82843, -2.41421);
\coordinate (3b12) at (-2.41421, 3.82843, 1.00000);
\coordinate (b3b12) at (-2.41421, 3.82843, -1.00000);
\coordinate (b1b23) at (-1.00000, -2.41421, 3.82843);
\coordinate (b13b2) at (-1.00000, -3.82843, 2.41421);
\coordinate (b2b13) at (-2.41421, -1.00000, 3.82843);
\coordinate (b1b2b3) at (-1.00000, -2.41421, -3.82843);
\coordinate (b1b3b2) at (-1.00000, -3.82843, -2.41421);
\coordinate (b2b1b3) at (-2.41421, -1.00000, -3.82843);
\coordinate (23b1) at (-3.82843, 1.00000, 2.41421);
\coordinate (2b3b1) at (-3.82843, 1.00000, -2.41421);
\coordinate (32b1) at (-3.82843, 2.41421, 1.00000);
\coordinate (b32b1) at (-3.82843, 2.41421, -1.00000);
\coordinate (b23b1) at (-3.82843, -1.00000, 2.41421);
\coordinate (b2b3b1) at (-3.82843, -1.00000, -2.41421);
\coordinate (3b1b2) at (-2.41421, -3.82843, 1.00000);
\coordinate (b3b1b2) at (-2.41421, -3.82843, -1.00000);
\coordinate (3b2b1) at (-3.82843, -2.41421, 1.00000);
\coordinate (b3b2b1) at (-3.82843, -2.41421, -1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[backb] (21b3) -- (12b3);
\draw[backr] (21b3) -- (2b31);
\draw[backr] (1b23) -- (13b2);
\draw[backr] (13b2) -- (31b2);
\draw[backr] (b213) -- (b231);
\draw[backr] (1b2b3) -- (1b3b2);
\draw[backb] (1b2b3) -- (b21b3);
\draw[backr] (1b3b2) -- (b31b2);
\draw[backr] (b21b3) -- (b2b31);
\draw[backr] (2b31) -- (b321);
\draw[backr] (b231) -- (3b21);
\draw[backr] (b2b31) -- (b3b21);
\draw[backr] (31b2) -- (b31b2);
\draw[backr] (3b21) -- (b3b21);
\draw[backr] (b1b2b3) -- (b1b3b2);
\draw[backb] (b1b2b3) -- (b2b1b3);
\draw[backr] (b1b3b2) -- (b3b1b2);
\draw[backr] (3b1b2) -- (b3b1b2);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (13b2)     {$13\bar{2}$};
\node[vertex] at (1b2b3)     {$1\bar{2}\bar{3}$};
\node[vertex] at ([xshift=-5pt,yshift=12pt]1b3b2)     {$1\bar{3}\bar{2}$};
\node[vertex] at ([xshift=10pt,yshift=10pt]b1b2b3)     {$\bar{1}\bar{2}\bar{3}$};
\node[vertex] at (b1b3b2)     {$\bar{1}\bar{3}\bar{2}$};
\node[vertex] at ([xshift=10pt,yshift=4pt]21b3)     {$21\bar{3}$};
\node[vertex] at (b21b3)     {$\bar{2}1\bar{3}$};
\node[vertex] at (31b2)     {$31\bar{2}$};
\node[vertex] at (b31b2)     {$\bar{3}1\bar{2}$};
\node[vertex] at (b3b1b2)     {$\bar{3}\bar{1}\bar{2}$};
\node[vertex] at ([xshift=10pt]b231)     {$\bar{2}31$};
\node[vertex] at ([xshift=10pt]2b31)     {$2\bar{3}1$};
\node[vertex] at (b2b31)     {$\bar{2}\bar{3}1$};
\node[vertex] at ([yshift=-9pt]3b21)     {$3\bar{2}1$};
\node[vertex] at ([yshift=10pt]b3b21)     {$\bar{3}\bar{2}1$};
%%
%% Drawing the facets
%%
\fill[facet] (b132) -- (132) -- (123) -- (b123) -- cycle {};
\fill[facet] (b1b32) -- (1b32) -- (12b3) -- (b12b3) -- cycle {};
\fill[facet, fill=blue] (b2b13) -- (2b13) -- (b123) -- (123) -- (213) -- (b213) -- (1b23) -- (b1b23) -- cycle {};
\fill[facet] (b3b12) -- (b1b32) -- (1b32) -- (b312) -- (312) -- (132) -- (b132) -- (3b12) -- cycle {};
\fill[facet] (b23b1) -- (b2b13) -- (2b13) -- (23b1) -- cycle {};
\fill[facet] (b2b3b1) -- (b2b1b3) -- (2b1b3) -- (2b3b1) -- cycle {};
\fill[facet] (321) -- (312) -- (132) -- (123) -- (213) -- (231) -- cycle {};
\fill[facet] (b321) -- (b312) -- (312) -- (321) -- cycle {};
\fill[facet] (32b1) -- (3b12) -- (b132) -- (b123) -- (2b13) -- (23b1) -- cycle {};
\fill[facet] (b32b1) -- (b3b12) -- (b1b32) -- (b12b3) -- (2b1b3) -- (2b3b1) -- cycle {};
\fill[facet] (b32b1) -- (b3b12) -- (3b12) -- (32b1) -- cycle {};
\fill[facet] (3b2b1) -- (b23b1) -- (b2b13) -- (b1b23) -- (b13b2) -- (3b1b2) -- cycle {};
\fill[facet] (b3b2b1) -- (b2b3b1) -- (2b3b1) -- (b32b1) -- (32b1) -- (23b1) -- (b23b1) -- (3b2b1) -- cycle {};
\fill[facet, fill=blue] (b2b1b3) -- (2b1b3) -- (b12b3) -- (12b3) -- (21b3) -- (b21b3) -- (1b2b3) -- (b1b2b3) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edgeb] (213) -- (b213);
\draw[edger] (213) -- (231);
\draw[edger] (123) -- (132);
\draw[edgeb] (123) -- (b123);
\draw[edger] (132) -- (312);
\draw[edger] (12b3) -- (1b32);
\draw[edger] (1b32) -- (b312);
\draw[edger] (312) -- (b312);
\draw[edgeb] (1b23) -- (b1b23);
\draw[edger] (231) -- (321);
\draw[edger] (321) -- (b321);
\draw[edgeb] (2b13) -- (b2b13);
\draw[edger] (2b13) -- (23b1);
\draw[edger] (b123) -- (b132);
\draw[edger] (b132) -- (3b12);
\draw[edgeb] (2b1b3) -- (b12b3);
\draw[edger] (2b1b3) -- (2b3b1);
\draw[edger] (b12b3) -- (b1b32);
\draw[edger] (b1b32) -- (b3b12);
\draw[edger] (3b12) -- (b3b12);
\draw[edger] (b1b23) -- (b13b2);
\draw[edger] (b13b2) -- (3b1b2);
\draw[edger] (b2b13) -- (b23b1);
\draw[edger] (b2b1b3) -- (b2b3b1);
\draw[edger] (23b1) -- (32b1);
\draw[edger] (2b3b1) -- (b32b1);
\draw[edger] (32b1) -- (b32b1);
\draw[edger] (b23b1) -- (3b2b1);
\draw[edger] (b2b3b1) -- (b3b2b1);
\draw[edger] (3b2b1) -- (b3b2b1);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at ([xshift=-8pt,yshift=7pt]213)     {$213$};
\node[vertex] at (123)     {$123$};
\node[vertex] at (132)     {$132$}; 
\node[vertex] at ([xshift=-3pt,yshift=-3pt]12b3)     {$12\bar{3}$};
\node[vertex] at (1b32)     {$1\bar{3}2$};
\node[vertex] at (312)     {$312$};
\node[vertex] at (b312)     {$\bar{3}12$};
\node[vertex] at (1b23)     {$1\bar{2}3$};
\node[vertex] at (b213)     {$\bar{2}13$};
\node[vertex] at (231)     {$231$};
\node[vertex] at (321)     {$321$};
\node[vertex] at (b321)     {$\bar{3}21$};
\node[vertex] at (2b13)     {$2\bar{1}3$};
\node[vertex] at (b123)     {$\bar{1}23$}; 
\node[vertex] at (b132)     {$\bar{1}32$};
\node[vertex] at (2b1b3)     {$2\bar{1}\bar{3}$};
\node[vertex] at (b12b3)     {$\bar{1}2\bar{3}$};
\node[vertex] at (b1b32)     {$\bar{1}\bar{3}2$};
\node[vertex] at (3b12)     {$3\bar{1}2$};
\node[vertex] at (b3b12)     {$\bar{3}\bar{1}2$};
\node[vertex] at (b1b23)     {$\bar{1}\bar{2}3$};
\node[vertex] at ([xshift=9pt,yshift=9pt]b13b2)     {$\bar{1}3\bar{2}$};
\node[vertex] at (b2b13)     {$\bar{2}\bar{1}3$};
\node[vertex] at ([xshift=9pt,yshift=-9pt]b2b1b3)     {$\bar{2}\bar{1}\bar{3}$};
\node[vertex] at (23b1)     {$23\bar{1}$};
\node[vertex] at (2b3b1)     {$2\bar{3}\bar{1}$};
\node[vertex] at (32b1)     {$32\bar{1}$};
\node[vertex] at (b32b1)     {$\bar{3}2\bar{1}$};
\node[vertex] at (b23b1)     {$\bar{2}3\bar{1}$};
\node[vertex] at (b2b3b1)     {$\bar{2}\bar{3}\bar{1}$};
\node[vertex] at ([xshift=8pt,yshift=8pt]3b1b2)     {$3\bar{1}\bar{2}$};
\node[vertex] at (3b2b1)     {$3\bar{2}\bar{1}$};
\node[vertex] at (b3b2b1)     {$\bar{3}\bar{2}\bar{1}$};
%%
%%
\end{tikzpicture}


==> graphics/type_a_asso_perm.tex <==
\begin{tikzpicture}%
[x={(0.105480cm, -0.368869cm)},
y={(0.994421cm, 0.039067cm)},
z={(0.000064cm, 0.928660cm)},
scale=0.800000,
back/.style={dotted, thin},
edge/.style={color=blue!95!black, thick},
edge2/.style={color=red!95!black, thick},
facet/.style={fill=white,fill opacity=0.550000},
facet2/.style={fill=red,fill opacity=0.250000},
vertex/.style={inner sep=0.3pt,circle}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.4
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.529100000000000, -0.475900000000000, -0.702600000000000]
%% angle = 104.020000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = white
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (1.41421, -1.63299, 0.57735) at (1.41421, -1.63299, 0.57735);
\coordinate (0.70711, -1.22474, 1.73205) at (0.70711, -1.22474, 1.73205);
\coordinate (2.12132, -0.40825, 0.57735) at (2.12132, -0.40825, 0.57735);
\coordinate (1.41421, 0.00000, 1.73205) at (1.41421, 0.00000, 1.73205);
\coordinate (-2.12132, -1.22474, 1.73205) at (-2.12132, -1.22474, 1.73205);
\coordinate (2.12132, 1.22474, -1.73205) at (2.12132, 1.22474, -1.73205);
\coordinate (0.70711, -2.04124, -0.57735) at (0.70711, -2.04124, -0.57735);
\coordinate (0.70711, -1.22474, -1.73205) at (0.70711, -1.22474, -1.73205);
\coordinate (-0.70711, -1.22474, -1.73205) at (-0.70711, -1.22474, -1.73205);
\coordinate (-0.70711, -2.04124, -0.57735) at (-0.70711, -2.04124, -0.57735);
\coordinate (0.70711, 3.67423, -1.73205) at (0.70711, 3.67423, -1.73205);
\coordinate (-3.53553, 1.22474, 1.73205) at (-3.53553, 1.22474, 1.73205);
\coordinate (-1.41421, 0.00000, -1.73205) at (-1.41421, 0.00000, -1.73205);
\coordinate (-1.41421, 4.89898, 1.73205) at (-1.41421, 4.89898, 1.73205);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.70711, -1.22474, -1.73205) -- (-0.70711, -1.22474, -1.73205);
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (-0.70711, -2.04124, -0.57735);
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (-1.41421, 0.00000, -1.73205);
\draw[edge,back] (0.70711, 3.67423, -1.73205) -- (-1.41421, 0.00000, -1.73205);
\draw[edge,back] (-3.53553, 1.22474, 1.73205) -- (-1.41421, 0.00000, -1.73205);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.70711, -1.22474, -1.73205)     {};
\node[vertex] at (-1.41421, 0.00000, -1.73205)     {};
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1.41421, -1.63299, 0.57735)     {};
\node[vertex] at (0.70711, -1.22474, 1.73205)     {};
\node[vertex] at (2.12132, -0.40825, 0.57735)     {};
\node[vertex] at (1.41421, 0.00000, 1.73205)     {};
\node[vertex] at (-2.12132, -1.22474, 1.73205)     {};
\node[vertex] at (2.12132, 1.22474, -1.73205)     {};
\node[vertex] at (0.70711, -2.04124, -0.57735)     {};
\node[vertex] at (0.70711, -1.22474, -1.73205)     {};
\node[vertex] at (-0.70711, -2.04124, -0.57735)     {};
\node[vertex] at (0.70711, 3.67423, -1.73205)     {};
\node[vertex] at (-3.53553, 1.22474, 1.73205)     {};
\node[vertex] at (-1.41421, 4.89898, 1.73205)     {};
%%
%%

%%%% Permutahedron coordinates %%%%
\coordinate (-0.70711, -1.22474, -1.73205) at (-0.70711, -1.22474, -1.73205);
\coordinate (-0.70711, -2.04124, -0.57735) at (-0.70711, -2.04124, -0.57735);
\coordinate (-1.41421, 0.00000, -1.73205) at (-1.41421, 0.00000, -1.73205);
\coordinate (-1.41421, -1.63299, 0.57735) at (-1.41421, -1.63299, 0.57735);
\coordinate (-2.12132, 0.40825, -0.57735) at (-2.12132, 0.40825, -0.57735);
\coordinate (-2.12132, -0.40825, 0.57735) at (-2.12132, -0.40825, 0.57735);
\coordinate (0.70711, -1.22474, -1.73205) at (0.70711, -1.22474, -1.73205);
\coordinate (0.70711, -2.04124, -0.57735) at (0.70711, -2.04124, -0.57735);
\coordinate (-0.70711, 1.22474, -1.73205) at (-0.70711, 1.22474, -1.73205);
\coordinate (-0.70711, -1.22474, 1.73205) at (-0.70711, -1.22474, 1.73205);
\coordinate (-1.41421, 1.63299, -0.57735) at (-1.41421, 1.63299, -0.57735);
\coordinate (-1.41421, 0.00000, 1.73205) at (-1.41421, 0.00000, 1.73205);
\coordinate (1.41421, 0.00000, -1.73205) at (1.41421, 0.00000, -1.73205);
\coordinate (1.41421, -1.63299, 0.57735) at (1.41421, -1.63299, 0.57735);
\coordinate (0.70711, 1.22474, -1.73205) at (0.70711, 1.22474, -1.73205);
\coordinate (0.70711, -1.22474, 1.73205) at (0.70711, -1.22474, 1.73205);
\coordinate (-0.70711, 2.04124, 0.57735) at (-0.70711, 2.04124, 0.57735);
\coordinate (-0.70711, 1.22474, 1.73205) at (-0.70711, 1.22474, 1.73205);
\coordinate (2.12132, 0.40825, -0.57735) at (2.12132, 0.40825, -0.57735);
\coordinate (2.12132, -0.40825, 0.57735) at (2.12132, -0.40825, 0.57735);
\coordinate (1.41421, 1.63299, -0.57735) at (1.41421, 1.63299, -0.57735);
\coordinate (1.41421, 0.00000, 1.73205) at (1.41421, 0.00000, 1.73205);
\coordinate (0.70711, 2.04124, 0.57735) at (0.70711, 2.04124, 0.57735);
\coordinate (0.70711, 1.22474, 1.73205) at (0.70711, 1.22474, 1.73205);
%%
%%
%% Drawing edges in the back
%%
%\draw[edge2,back] (-0.70711, -1.22474, -1.73205) -- (-0.70711, -2.04124, -0.57735);
%\draw[edge2,back] (-0.70711, -1.22474, -1.73205) -- (-1.41421, 0.00000, -1.73205);
%\draw[edge2,back] (-0.70711, -1.22474, -1.73205) -- (0.70711, -1.22474, -1.73205);
%\draw[edge2,back] (-1.41421, 0.00000, -1.73205) -- (-2.12132, 0.40825, -0.57735);
%\draw[edge2,back] (-1.41421, 0.00000, -1.73205) -- (-0.70711, 1.22474, -1.73205);
\draw[edge2,back] (-1.41421, -1.63299, 0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge2,back] (-2.12132, 0.40825, -0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge2,back] (-2.12132, 0.40825, -0.57735) -- (-1.41421, 1.63299, -0.57735);
\draw[edge2,back] (-2.12132, -0.40825, 0.57735) -- (-1.41421, 0.00000, 1.73205);
\draw[edge2,back] (-0.70711, 1.22474, -1.73205) -- (-1.41421, 1.63299, -0.57735);
\draw[edge2,back] (-0.70711, 1.22474, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge2,back] (-1.41421, 1.63299, -0.57735) -- (-0.70711, 2.04124, 0.57735);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.12132, -0.40825, 0.57735)     {};
\node[vertex] at (-0.70711, -1.22474, -1.73205)     {};
\node[vertex] at (-1.41421, 0.00000, -1.73205)     {};
\node[vertex] at (-2.12132, 0.40825, -0.57735)     {};
\node[vertex] at (-0.70711, 1.22474, -1.73205)     {};
\node[vertex] at (-1.41421, 1.63299, -0.57735)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet2] (1.41421, 0.00000, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735) -- cycle {};
\fill[facet2] (0.70711, 1.22474, 1.73205) -- (-0.70711, 1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205) -- (-0.70711, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205) -- cycle {};
\fill[facet2] (0.70711, -1.22474, 1.73205) -- (-0.70711, -1.22474, 1.73205) -- (-1.41421, -1.63299, 0.57735) -- (-0.70711, -2.04124, -0.57735) -- (0.70711, -2.04124, -0.57735) -- (1.41421, -1.63299, 0.57735) -- cycle {};
\fill[facet2] (0.70711, 1.22474, 1.73205) -- (-0.70711, 1.22474, 1.73205) -- (-0.70711, 2.04124, 0.57735) -- (0.70711, 2.04124, 0.57735) -- cycle {};
\fill[facet2] (1.41421, 1.63299, -0.57735) -- (0.70711, 1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205) -- (2.12132, 0.40825, -0.57735) -- cycle {};
\fill[facet2] (2.12132, -0.40825, 0.57735) -- (1.41421, -1.63299, 0.57735) -- (0.70711, -2.04124, -0.57735) -- (0.70711, -1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205) -- (2.12132, 0.40825, -0.57735) -- cycle {};
\fill[facet2] (0.70711, 1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205) -- (2.12132, -0.40825, 0.57735) -- (2.12132, 0.40825, -0.57735) -- (1.41421, 1.63299, -0.57735) -- (0.70711, 2.04124, 0.57735) -- cycle {};
%%
%%
%%
%% Drawing the associahedron facets
%%
\fill[facet] (-1.41421, 4.89898, 1.73205) -- (1.41421, 0.00000, 1.73205) -- (2.12132, -0.40825, 0.57735) -- (2.12132, 1.22474, -1.73205) -- (0.70711, 3.67423, -1.73205) -- cycle {};
\fill[facet] (0.70711, -1.22474, -1.73205) -- (2.12132, 1.22474, -1.73205) -- (2.12132, -0.40825, 0.57735) -- (1.41421, -1.63299, 0.57735) -- (0.70711, -2.04124, -0.57735) -- cycle {};
\fill[facet] (1.41421, 0.00000, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735) -- cycle {};
\fill[facet] (-1.41421, 4.89898, 1.73205) -- (1.41421, 0.00000, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (-2.12132, -1.22474, 1.73205) -- (-3.53553, 1.22474, 1.73205) -- cycle {};
\fill[facet] (-0.70711, -2.04124, -0.57735) -- (-2.12132, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, -1.63299, 0.57735) -- (0.70711, -2.04124, -0.57735) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge2] (-0.70711, -2.04124, -0.57735) -- (-1.41421, -1.63299, 0.57735);
\draw[edge2] (-0.70711, -2.04124, -0.57735) -- (0.70711, -2.04124, -0.57735);
\draw[edge2] (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205);
\draw[edge2] (0.70711, -1.22474, -1.73205) -- (0.70711, -2.04124, -0.57735);
\draw[edge2] (0.70711, -1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205);
\draw[edge2] (0.70711, -2.04124, -0.57735) -- (1.41421, -1.63299, 0.57735);
\draw[edge2] (-0.70711, -1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205);
\draw[edge2] (-0.70711, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205);
\draw[edge2] (-1.41421, 0.00000, 1.73205) -- (-0.70711, 1.22474, 1.73205);
\draw[edge2] (1.41421, 0.00000, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge2] (1.41421, 0.00000, -1.73205) -- (2.12132, 0.40825, -0.57735);
\draw[edge2] (1.41421, -1.63299, 0.57735) -- (0.70711, -1.22474, 1.73205);
\draw[edge2] (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge2] (0.70711, 1.22474, -1.73205) -- (1.41421, 1.63299, -0.57735);
\draw[edge2] (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205);
\draw[edge2] (-0.70711, 2.04124, 0.57735) -- (-0.70711, 1.22474, 1.73205);
\draw[edge2] (-0.70711, 2.04124, 0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge2] (-0.70711, 1.22474, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge2] (2.12132, 0.40825, -0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge2] (2.12132, 0.40825, -0.57735) -- (1.41421, 1.63299, -0.57735);
\draw[edge2] (2.12132, -0.40825, 0.57735) -- (1.41421, 0.00000, 1.73205);
\draw[edge2] (1.41421, 1.63299, -0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge2] (1.41421, 0.00000, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge2] (0.70711, 2.04124, 0.57735) -- (0.70711, 1.22474, 1.73205);
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (1.41421, -1.63299, 0.57735) -- (0.70711, -1.22474, 1.73205);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (0.70711, -2.04124, -0.57735);
\draw[edge] (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205);
\draw[edge] (0.70711, -1.22474, 1.73205) -- (-2.12132, -1.22474, 1.73205);
\draw[edge] (2.12132, -0.40825, 0.57735) -- (1.41421, 0.00000, 1.73205);
\draw[edge] (2.12132, -0.40825, 0.57735) -- (2.12132, 1.22474, -1.73205);
\draw[edge] (1.41421, 0.00000, 1.73205) -- (-1.41421, 4.89898, 1.73205);
\draw[edge] (-2.12132, -1.22474, 1.73205) -- (-0.70711, -2.04124, -0.57735);
\draw[edge] (-2.12132, -1.22474, 1.73205) -- (-3.53553, 1.22474, 1.73205);
\draw[edge] (2.12132, 1.22474, -1.73205) -- (0.70711, -1.22474, -1.73205);
\draw[edge] (2.12132, 1.22474, -1.73205) -- (0.70711, 3.67423, -1.73205);
\draw[edge] (0.70711, -2.04124, -0.57735) -- (0.70711, -1.22474, -1.73205);
\draw[edge] (0.70711, -2.04124, -0.57735) -- (-0.70711, -2.04124, -0.57735);
\draw[edge] (0.70711, 3.67423, -1.73205) -- (-1.41421, 4.89898, 1.73205);
\draw[edge] (-3.53553, 1.22474, 1.73205) -- (-1.41421, 4.89898, 1.73205);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.70711, -2.04124, -0.57735)     {};
\node[vertex] at (-1.41421, -1.63299, 0.57735)     {};
\node[vertex] at (0.70711, -1.22474, -1.73205)     {};
\node[vertex] at (0.70711, -2.04124, -0.57735)     {};
\node[vertex] at (-0.70711, -1.22474, 1.73205)     {};
\node[vertex] at (-1.41421, 0.00000, 1.73205)     {};
\node[vertex] at (1.41421, 0.00000, -1.73205)     {};
\node[vertex] at (1.41421, -1.63299, 0.57735)     {};
\node[vertex] at (0.70711, 1.22474, -1.73205)     {};
\node[vertex] at (0.70711, -1.22474, 1.73205)     {};
\node[vertex] at (-0.70711, 2.04124, 0.57735)     {};
\node[vertex] at (-0.70711, 1.22474, 1.73205)     {};
\node[vertex] at (2.12132, 0.40825, -0.57735)     {};
\node[vertex] at (2.12132, -0.40825, 0.57735)     {};
\node[vertex] at (1.41421, 1.63299, -0.57735)     {};
\node[vertex] at (1.41421, 0.00000, 1.73205)     {};
\node[vertex] at (0.70711, 2.04124, 0.57735)     {};
\node[vertex] at (0.70711, 1.22474, 1.73205)     {};
%
%
\end{tikzpicture}

==> graphics/type_b_asso_perm.tex <==
\begin{tikzpicture}%
[x={(-0.801330cm, 0.247442cm)},
y={(-0.598223cm, -0.331531cm)},
z={(-0.000051cm, 0.910417cm)},
scale=0.350000,
back/.style={dotted, thin},
edge/.style={color=blue!95!black, thick},
edge2/.style={color=red!95!black, thick},
facet/.style={fill=white,fill opacity=0.550000},
facet2/.style={fill=red,fill opacity=0.250000},
vertex/.style={inner sep=0.3pt,circle}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.4
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.177000000000000, -0.532900000000000, -0.827500000000000]
%% angle = 210.730000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = white
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (3.82843, 2.41421, -1.00000) at (3.82843, 2.41421, -1.00000);
\coordinate (3.82843, 2.41421, 1.00000) at (3.82843, 2.41421, 1.00000);
\coordinate (3.82843, 1.00000, -2.41421) at (3.82843, 1.00000, -2.41421);
\coordinate (2.41421, 3.82843, -1.00000) at (2.41421, 3.82843, -1.00000);
\coordinate (2.41421, 3.82843, 1.00000) at (2.41421, 3.82843, 1.00000);
\coordinate (1.00000, 3.82843, 2.41421) at (1.00000, 3.82843, 2.41421);
\coordinate (3.82843, -1.00000, -2.41421) at (3.82843, -1.00000, -2.41421);
\coordinate (3.82843, -0.41421, 3.82843) at (3.82843, -0.41421, 3.82843);
\coordinate (1.00000, 2.41421, 3.82843) at (1.00000, 2.41421, 3.82843);
\coordinate (3.82843, -7.24264, 3.82843) at (3.82843, -7.24264, 3.82843);
\coordinate (2.41421, 1.00000, -3.82843) at (2.41421, 1.00000, -3.82843);
\coordinate (-0.41421, 3.82843, -3.82843) at (-0.41421, 3.82843, -3.82843);
\coordinate (2.41421, -1.00000, -3.82843) at (2.41421, -1.00000, -3.82843);
\coordinate (-1.00000, 3.82843, 2.41421) at (-1.00000, 3.82843, 2.41421);
\coordinate (-1.00000, 2.41421, 3.82843) at (-1.00000, 2.41421, 3.82843);
\coordinate (-7.24264, 3.82843, -3.82843) at (-7.24264, 3.82843, -3.82843);
\coordinate (-2.41421, -13.48528, 3.82843) at (-2.41421, -13.48528, 3.82843);
\coordinate (-10.07107, -13.48528, -3.82843) at (-10.07107, -13.48528, -3.82843);
\coordinate (-2.41421, 1.00000, 3.82843) at (-2.41421, 1.00000, 3.82843);
\coordinate (-10.07107, 1.00000, -3.82843) at (-10.07107, 1.00000, -3.82843);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (3.82843, 2.41421, -1.00000) -- (3.82843, 1.00000, -2.41421);
\draw[edge,back] (3.82843, 1.00000, -2.41421) -- (3.82843, -1.00000, -2.41421);
\draw[edge,back] (3.82843, 1.00000, -2.41421) -- (2.41421, 1.00000, -3.82843);
\draw[edge,back] (3.82843, -1.00000, -2.41421) -- (3.82843, -7.24264, 3.82843);
\draw[edge,back] (3.82843, -1.00000, -2.41421) -- (2.41421, -1.00000, -3.82843);
\draw[edge,back] (2.41421, 1.00000, -3.82843) -- (-0.41421, 3.82843, -3.82843);
\draw[edge,back] (2.41421, 1.00000, -3.82843) -- (2.41421, -1.00000, -3.82843);
\draw[edge,back] (2.41421, -1.00000, -3.82843) -- (-10.07107, -13.48528, -3.82843);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (3.82843, 1.00000, -2.41421)     {};
\node[vertex] at (3.82843, -1.00000, -2.41421)     {};
\node[vertex] at (2.41421, 1.00000, -3.82843)     {};
\node[vertex] at (2.41421, -1.00000, -3.82843)     {};
%%
%%
%% Coordinate of the vertices:
%%
\coordinate (2.41421, 1.00000, 3.82843) at (2.41421, 1.00000, 3.82843);
\coordinate (1.00000, 2.41421, 3.82843) at (1.00000, 2.41421, 3.82843);
\coordinate (1.00000, 3.82843, 2.41421) at (1.00000, 3.82843, 2.41421);
\coordinate (2.41421, 1.00000, -3.82843) at (2.41421, 1.00000, -3.82843);
\coordinate (1.00000, 2.41421, -3.82843) at (1.00000, 2.41421, -3.82843);
\coordinate (1.00000, 3.82843, -2.41421) at (1.00000, 3.82843, -2.41421);
\coordinate (2.41421, 3.82843, 1.00000) at (2.41421, 3.82843, 1.00000);
\coordinate (2.41421, 3.82843, -1.00000) at (2.41421, 3.82843, -1.00000);
\coordinate (1.00000, -2.41421, 3.82843) at (1.00000, -2.41421, 3.82843);
\coordinate (1.00000, -3.82843, 2.41421) at (1.00000, -3.82843, 2.41421);
\coordinate (2.41421, -1.00000, 3.82843) at (2.41421, -1.00000, 3.82843);
\coordinate (1.00000, -2.41421, -3.82843) at (1.00000, -2.41421, -3.82843);
\coordinate (1.00000, -3.82843, -2.41421) at (1.00000, -3.82843, -2.41421);
\coordinate (2.41421, -1.00000, -3.82843) at (2.41421, -1.00000, -3.82843);
\coordinate (3.82843, 1.00000, 2.41421) at (3.82843, 1.00000, 2.41421);
\coordinate (3.82843, 1.00000, -2.41421) at (3.82843, 1.00000, -2.41421);
\coordinate (3.82843, 2.41421, 1.00000) at (3.82843, 2.41421, 1.00000);
\coordinate (3.82843, 2.41421, -1.00000) at (3.82843, 2.41421, -1.00000);
\coordinate (3.82843, -1.00000, 2.41421) at (3.82843, -1.00000, 2.41421);
\coordinate (3.82843, -1.00000, -2.41421) at (3.82843, -1.00000, -2.41421);
\coordinate (2.41421, -3.82843, 1.00000) at (2.41421, -3.82843, 1.00000);
\coordinate (2.41421, -3.82843, -1.00000) at (2.41421, -3.82843, -1.00000);
\coordinate (3.82843, -2.41421, 1.00000) at (3.82843, -2.41421, 1.00000);
\coordinate (3.82843, -2.41421, -1.00000) at (3.82843, -2.41421, -1.00000);
\coordinate (-2.41421, 1.00000, 3.82843) at (-2.41421, 1.00000, 3.82843);
\coordinate (-1.00000, 2.41421, 3.82843) at (-1.00000, 2.41421, 3.82843);
\coordinate (-1.00000, 3.82843, 2.41421) at (-1.00000, 3.82843, 2.41421);
\coordinate (-2.41421, 1.00000, -3.82843) at (-2.41421, 1.00000, -3.82843);
\coordinate (-1.00000, 2.41421, -3.82843) at (-1.00000, 2.41421, -3.82843);
\coordinate (-1.00000, 3.82843, -2.41421) at (-1.00000, 3.82843, -2.41421);
\coordinate (-2.41421, 3.82843, 1.00000) at (-2.41421, 3.82843, 1.00000);
\coordinate (-2.41421, 3.82843, -1.00000) at (-2.41421, 3.82843, -1.00000);
\coordinate (-1.00000, -2.41421, 3.82843) at (-1.00000, -2.41421, 3.82843);
\coordinate (-1.00000, -3.82843, 2.41421) at (-1.00000, -3.82843, 2.41421);
\coordinate (-2.41421, -1.00000, 3.82843) at (-2.41421, -1.00000, 3.82843);
\coordinate (-1.00000, -2.41421, -3.82843) at (-1.00000, -2.41421, -3.82843);
\coordinate (-1.00000, -3.82843, -2.41421) at (-1.00000, -3.82843, -2.41421);
\coordinate (-2.41421, -1.00000, -3.82843) at (-2.41421, -1.00000, -3.82843);
\coordinate (-3.82843, 1.00000, 2.41421) at (-3.82843, 1.00000, 2.41421);
\coordinate (-3.82843, 1.00000, -2.41421) at (-3.82843, 1.00000, -2.41421);
\coordinate (-3.82843, 2.41421, 1.00000) at (-3.82843, 2.41421, 1.00000);
\coordinate (-3.82843, 2.41421, -1.00000) at (-3.82843, 2.41421, -1.00000);
\coordinate (-3.82843, -1.00000, 2.41421) at (-3.82843, -1.00000, 2.41421);
\coordinate (-3.82843, -1.00000, -2.41421) at (-3.82843, -1.00000, -2.41421);
\coordinate (-2.41421, -3.82843, 1.00000) at (-2.41421, -3.82843, 1.00000);
\coordinate (-2.41421, -3.82843, -1.00000) at (-2.41421, -3.82843, -1.00000);
\coordinate (-3.82843, -2.41421, 1.00000) at (-3.82843, -2.41421, 1.00000);
\coordinate (-3.82843, -2.41421, -1.00000) at (-3.82843, -2.41421, -1.00000);
%%
%%
%% Drawing edges in the back
%%
%\draw[edge2,back] (2.41421, 1.00000, -3.82843) -- (1.00000, 2.41421, -3.82843);
%\draw[edge2,back] (2.41421, 1.00000, -3.82843) -- (2.41421, -1.00000, -3.82843);
%\draw[edge2,back] (2.41421, 1.00000, -3.82843) -- (3.82843, 1.00000, -2.41421);
\draw[edge2,back] (1.00000, -2.41421, 3.82843) -- (1.00000, -3.82843, 2.41421);
\draw[edge2,back] (1.00000, -3.82843, 2.41421) -- (2.41421, -3.82843, 1.00000);
\draw[edge2,back] (1.00000, -3.82843, 2.41421) -- (-1.00000, -3.82843, 2.41421);
\draw[edge2,back] (2.41421, -1.00000, 3.82843) -- (3.82843, -1.00000, 2.41421);
\draw[edge2,back] (1.00000, -2.41421, -3.82843) -- (1.00000, -3.82843, -2.41421);
%\draw[edge2,back] (1.00000, -2.41421, -3.82843) -- (2.41421, -1.00000, -3.82843);
\draw[edge2,back] (1.00000, -2.41421, -3.82843) -- (-1.00000, -2.41421, -3.82843);
\draw[edge2,back] (1.00000, -3.82843, -2.41421) -- (2.41421, -3.82843, -1.00000);
\draw[edge2,back] (1.00000, -3.82843, -2.41421) -- (-1.00000, -3.82843, -2.41421);
%\draw[edge2,back] (2.41421, -1.00000, -3.82843) -- (3.82843, -1.00000, -2.41421);
\draw[edge2,back] (3.82843, 1.00000, 2.41421) -- (3.82843, -1.00000, 2.41421);
%\draw[edge2,back] (3.82843, 1.00000, -2.41421) -- (3.82843, 2.41421, -1.00000);
%\draw[edge2,back] (3.82843, 1.00000, -2.41421) -- (3.82843, -1.00000, -2.41421);
\draw[edge2,back] (3.82843, -1.00000, 2.41421) -- (3.82843, -2.41421, 1.00000);
%\draw[edge2,back] (3.82843, -1.00000, -2.41421) -- (3.82843, -2.41421, -1.00000);
\draw[edge2,back] (2.41421, -3.82843, 1.00000) -- (2.41421, -3.82843, -1.00000);
\draw[edge2,back] (2.41421, -3.82843, 1.00000) -- (3.82843, -2.41421, 1.00000);
\draw[edge2,back] (2.41421, -3.82843, -1.00000) -- (3.82843, -2.41421, -1.00000);
\draw[edge2,back] (3.82843, -2.41421, 1.00000) -- (3.82843, -2.41421, -1.00000);
\draw[edge2,back] (-1.00000, -2.41421, -3.82843) -- (-1.00000, -3.82843, -2.41421);
\draw[edge2,back] (-1.00000, -2.41421, -3.82843) -- (-2.41421, -1.00000, -3.82843);
\draw[edge2,back] (-1.00000, -3.82843, -2.41421) -- (-2.41421, -3.82843, -1.00000);
\draw[edge2,back] (-2.41421, -3.82843, 1.00000) -- (-2.41421, -3.82843, -1.00000);
\draw[edge2,back] (-2.41421, -3.82843, -1.00000) -- (-3.82843, -2.41421, -1.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.00000, -3.82843, 2.41421)     {};
\node[vertex] at (1.00000, -2.41421, -3.82843)     {};
\node[vertex] at (1.00000, -3.82843, -2.41421)     {};
\node[vertex] at (-1.00000, -2.41421, -3.82843)     {};
\node[vertex] at (-1.00000, -3.82843, -2.41421)     {};
\node[vertex] at (2.41421, 1.00000, -3.82843)     {};
\node[vertex] at (2.41421, -1.00000, -3.82843)     {};
\node[vertex] at (2.41421, -3.82843, 1.00000)     {};
\node[vertex] at (2.41421, -3.82843, -1.00000)     {};
\node[vertex] at (-2.41421, -3.82843, -1.00000)     {};
\node[vertex] at (3.82843, -1.00000, 2.41421)     {};
\node[vertex] at (3.82843, 1.00000, -2.41421)     {};
\node[vertex] at (3.82843, -1.00000, -2.41421)     {};
\node[vertex] at (3.82843, -2.41421, 1.00000)     {};
\node[vertex] at (3.82843, -2.41421, -1.00000)     {};
%%
%%
%% Drawing the permutahedron facets
%%
\fill[facet2] (-1.00000, 3.82843, 2.41421) -- (1.00000, 3.82843, 2.41421) -- (1.00000, 2.41421, 3.82843) -- (-1.00000, 2.41421, 3.82843) -- cycle {};
\fill[facet2] (-1.00000, 3.82843, -2.41421) -- (1.00000, 3.82843, -2.41421) -- (1.00000, 2.41421, -3.82843) -- (-1.00000, 2.41421, -3.82843) -- cycle {};
\fill[facet2] (-2.41421, -1.00000, 3.82843) -- (-2.41421, 1.00000, 3.82843) -- (-1.00000, 2.41421, 3.82843) -- (1.00000, 2.41421, 3.82843) -- (2.41421, 1.00000, 3.82843) -- (2.41421, -1.00000, 3.82843) -- (1.00000, -2.41421, 3.82843) -- (-1.00000, -2.41421, 3.82843) -- cycle {};
\fill[facet2] (-2.41421, 3.82843, -1.00000) -- (-1.00000, 3.82843, -2.41421) -- (1.00000, 3.82843, -2.41421) -- (2.41421, 3.82843, -1.00000) -- (2.41421, 3.82843, 1.00000) -- (1.00000, 3.82843, 2.41421) -- (-1.00000, 3.82843, 2.41421) -- (-2.41421, 3.82843, 1.00000) -- cycle {};
\fill[facet2] (-3.82843, -1.00000, 2.41421) -- (-2.41421, -1.00000, 3.82843) -- (-2.41421, 1.00000, 3.82843) -- (-3.82843, 1.00000, 2.41421) -- cycle {};
\fill[facet2] (-3.82843, -1.00000, -2.41421) -- (-2.41421, -1.00000, -3.82843) -- (-2.41421, 1.00000, -3.82843) -- (-3.82843, 1.00000, -2.41421) -- cycle {};
\fill[facet2] (3.82843, 2.41421, 1.00000) -- (2.41421, 3.82843, 1.00000) -- (1.00000, 3.82843, 2.41421) -- (1.00000, 2.41421, 3.82843) -- (2.41421, 1.00000, 3.82843) -- (3.82843, 1.00000, 2.41421) -- cycle {};
\fill[facet2] (3.82843, 2.41421, -1.00000) -- (2.41421, 3.82843, -1.00000) -- (2.41421, 3.82843, 1.00000) -- (3.82843, 2.41421, 1.00000) -- cycle {};
\fill[facet2] (-3.82843, 2.41421, 1.00000) -- (-2.41421, 3.82843, 1.00000) -- (-1.00000, 3.82843, 2.41421) -- (-1.00000, 2.41421, 3.82843) -- (-2.41421, 1.00000, 3.82843) -- (-3.82843, 1.00000, 2.41421) -- cycle {};
\fill[facet2] (-3.82843, 2.41421, -1.00000) -- (-2.41421, 3.82843, -1.00000) -- (-1.00000, 3.82843, -2.41421) -- (-1.00000, 2.41421, -3.82843) -- (-2.41421, 1.00000, -3.82843) -- (-3.82843, 1.00000, -2.41421) -- cycle {};
\fill[facet2] (-3.82843, 2.41421, -1.00000) -- (-2.41421, 3.82843, -1.00000) -- (-2.41421, 3.82843, 1.00000) -- (-3.82843, 2.41421, 1.00000) -- cycle {};
\fill[facet2] (-3.82843, -2.41421, 1.00000) -- (-3.82843, -1.00000, 2.41421) -- (-2.41421, -1.00000, 3.82843) -- (-1.00000, -2.41421, 3.82843) -- (-1.00000, -3.82843, 2.41421) -- (-2.41421, -3.82843, 1.00000) -- cycle {};
\fill[facet2] (-3.82843, -2.41421, -1.00000) -- (-3.82843, -1.00000, -2.41421) -- (-3.82843, 1.00000, -2.41421) -- (-3.82843, 2.41421, -1.00000) -- (-3.82843, 2.41421, 1.00000) -- (-3.82843, 1.00000, 2.41421) -- (-3.82843, -1.00000, 2.41421) -- (-3.82843, -2.41421, 1.00000) -- cycle {};
%%
%%
%% Drawing the associahedron facets
%%
\fill[facet] (2.41421, 3.82843, 1.00000) -- (3.82843, 2.41421, 1.00000) -- (3.82843, 2.41421, -1.00000) -- (2.41421, 3.82843, -1.00000) -- cycle {};
\fill[facet] (1.00000, 2.41421, 3.82843) -- (1.00000, 3.82843, 2.41421) -- (2.41421, 3.82843, 1.00000) -- (3.82843, 2.41421, 1.00000) -- (3.82843, -0.41421, 3.82843) -- cycle {};
\fill[facet] (-1.00000, 2.41421, 3.82843) -- (1.00000, 2.41421, 3.82843) -- (1.00000, 3.82843, 2.41421) -- (-1.00000, 3.82843, 2.41421) -- cycle {};
\fill[facet] (-7.24264, 3.82843, -3.82843) -- (-0.41421, 3.82843, -3.82843) -- (2.41421, 3.82843, -1.00000) -- (2.41421, 3.82843, 1.00000) -- (1.00000, 3.82843, 2.41421) -- (-1.00000, 3.82843, 2.41421) -- cycle {};
\fill[facet] (-2.41421, 1.00000, 3.82843) -- (-1.00000, 2.41421, 3.82843) -- (1.00000, 2.41421, 3.82843) -- (3.82843, -0.41421, 3.82843) -- (3.82843, -7.24264, 3.82843) -- (-2.41421, -13.48528, 3.82843) -- cycle {};
\fill[facet] (-10.07107, 1.00000, -3.82843) -- (-7.24264, 3.82843, -3.82843) -- (-1.00000, 3.82843, 2.41421) -- (-1.00000, 2.41421, 3.82843) -- (-2.41421, 1.00000, 3.82843) -- cycle {};
\fill[facet] (-10.07107, 1.00000, -3.82843) -- (-10.07107, -13.48528, -3.82843) -- (-2.41421, -13.48528, 3.82843) -- (-2.41421, 1.00000, 3.82843) -- cycle {};
%%
%%
%% Drawing permutahedron edges in the front
%%
\draw[edge2] (2.41421, 1.00000, 3.82843) -- (1.00000, 2.41421, 3.82843);
\draw[edge2] (2.41421, 1.00000, 3.82843) -- (2.41421, -1.00000, 3.82843);
\draw[edge2] (2.41421, 1.00000, 3.82843) -- (3.82843, 1.00000, 2.41421);
\draw[edge2] (1.00000, 2.41421, 3.82843) -- (1.00000, 3.82843, 2.41421);
\draw[edge2] (1.00000, 2.41421, 3.82843) -- (-1.00000, 2.41421, 3.82843);
\draw[edge2] (1.00000, 3.82843, 2.41421) -- (2.41421, 3.82843, 1.00000);
\draw[edge2] (1.00000, 3.82843, 2.41421) -- (-1.00000, 3.82843, 2.41421);
\draw[edge2] (1.00000, 2.41421, -3.82843) -- (1.00000, 3.82843, -2.41421);
\draw[edge2] (1.00000, 2.41421, -3.82843) -- (-1.00000, 2.41421, -3.82843);
\draw[edge2] (1.00000, 3.82843, -2.41421) -- (2.41421, 3.82843, -1.00000);
\draw[edge2] (1.00000, 3.82843, -2.41421) -- (-1.00000, 3.82843, -2.41421);
\draw[edge2] (2.41421, 3.82843, 1.00000) -- (2.41421, 3.82843, -1.00000);
\draw[edge2] (2.41421, 3.82843, 1.00000) -- (3.82843, 2.41421, 1.00000);
\draw[edge2] (2.41421, 3.82843, -1.00000) -- (3.82843, 2.41421, -1.00000);
\draw[edge2] (1.00000, -2.41421, 3.82843) -- (2.41421, -1.00000, 3.82843);
\draw[edge2] (1.00000, -2.41421, 3.82843) -- (-1.00000, -2.41421, 3.82843);
\draw[edge2] (3.82843, 1.00000, 2.41421) -- (3.82843, 2.41421, 1.00000);
\draw[edge2] (3.82843, 2.41421, 1.00000) -- (3.82843, 2.41421, -1.00000);
\draw[edge2] (-2.41421, 1.00000, 3.82843) -- (-1.00000, 2.41421, 3.82843);
\draw[edge2] (-2.41421, 1.00000, 3.82843) -- (-2.41421, -1.00000, 3.82843);
\draw[edge2] (-2.41421, 1.00000, 3.82843) -- (-3.82843, 1.00000, 2.41421);
\draw[edge2] (-1.00000, 2.41421, 3.82843) -- (-1.00000, 3.82843, 2.41421);
\draw[edge2] (-1.00000, 3.82843, 2.41421) -- (-2.41421, 3.82843, 1.00000);
\draw[edge2] (-2.41421, 1.00000, -3.82843) -- (-1.00000, 2.41421, -3.82843);
\draw[edge2] (-2.41421, 1.00000, -3.82843) -- (-2.41421, -1.00000, -3.82843);
\draw[edge2] (-2.41421, 1.00000, -3.82843) -- (-3.82843, 1.00000, -2.41421);
\draw[edge2] (-1.00000, 2.41421, -3.82843) -- (-1.00000, 3.82843, -2.41421);
\draw[edge2] (-1.00000, 3.82843, -2.41421) -- (-2.41421, 3.82843, -1.00000);
\draw[edge2] (-2.41421, 3.82843, 1.00000) -- (-2.41421, 3.82843, -1.00000);
\draw[edge2] (-2.41421, 3.82843, 1.00000) -- (-3.82843, 2.41421, 1.00000);
\draw[edge2] (-2.41421, 3.82843, -1.00000) -- (-3.82843, 2.41421, -1.00000);
\draw[edge2] (-1.00000, -2.41421, 3.82843) -- (-1.00000, -3.82843, 2.41421);
\draw[edge2] (-1.00000, -2.41421, 3.82843) -- (-2.41421, -1.00000, 3.82843);
\draw[edge2] (-1.00000, -3.82843, 2.41421) -- (-2.41421, -3.82843, 1.00000);
\draw[edge2] (-2.41421, -1.00000, 3.82843) -- (-3.82843, -1.00000, 2.41421);
\draw[edge2] (-2.41421, -1.00000, -3.82843) -- (-3.82843, -1.00000, -2.41421);
\draw[edge2] (-3.82843, 1.00000, 2.41421) -- (-3.82843, 2.41421, 1.00000);
\draw[edge2] (-3.82843, 1.00000, 2.41421) -- (-3.82843, -1.00000, 2.41421);
\draw[edge2] (-3.82843, 1.00000, -2.41421) -- (-3.82843, 2.41421, -1.00000);
\draw[edge2] (-3.82843, 1.00000, -2.41421) -- (-3.82843, -1.00000, -2.41421);
\draw[edge2] (-3.82843, 2.41421, 1.00000) -- (-3.82843, 2.41421, -1.00000);
\draw[edge2] (-3.82843, -1.00000, 2.41421) -- (-3.82843, -2.41421, 1.00000);
\draw[edge2] (-3.82843, -1.00000, -2.41421) -- (-3.82843, -2.41421, -1.00000);
\draw[edge2] (-2.41421, -3.82843, 1.00000) -- (-3.82843, -2.41421, 1.00000);
\draw[edge2] (-3.82843, -2.41421, 1.00000) -- (-3.82843, -2.41421, -1.00000);
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (3.82843, 2.41421, -1.00000) -- (3.82843, 2.41421, 1.00000);
\draw[edge] (3.82843, 2.41421, -1.00000) -- (2.41421, 3.82843, -1.00000);
\draw[edge] (3.82843, 2.41421, 1.00000) -- (2.41421, 3.82843, 1.00000);
\draw[edge] (3.82843, 2.41421, 1.00000) -- (3.82843, -0.41421, 3.82843);
\draw[edge] (2.41421, 3.82843, -1.00000) -- (2.41421, 3.82843, 1.00000);
\draw[edge] (2.41421, 3.82843, -1.00000) -- (-0.41421, 3.82843, -3.82843);
\draw[edge] (2.41421, 3.82843, 1.00000) -- (1.00000, 3.82843, 2.41421);
\draw[edge] (1.00000, 3.82843, 2.41421) -- (1.00000, 2.41421, 3.82843);
\draw[edge] (1.00000, 3.82843, 2.41421) -- (-1.00000, 3.82843, 2.41421);
\draw[edge] (3.82843, -0.41421, 3.82843) -- (1.00000, 2.41421, 3.82843);
\draw[edge] (3.82843, -0.41421, 3.82843) -- (3.82843, -7.24264, 3.82843);
\draw[edge] (1.00000, 2.41421, 3.82843) -- (-1.00000, 2.41421, 3.82843);
\draw[edge] (3.82843, -7.24264, 3.82843) -- (-2.41421, -13.48528, 3.82843);
\draw[edge] (-0.41421, 3.82843, -3.82843) -- (-7.24264, 3.82843, -3.82843);
\draw[edge] (-1.00000, 3.82843, 2.41421) -- (-1.00000, 2.41421, 3.82843);
\draw[edge] (-1.00000, 3.82843, 2.41421) -- (-7.24264, 3.82843, -3.82843);
\draw[edge] (-1.00000, 2.41421, 3.82843) -- (-2.41421, 1.00000, 3.82843);
\draw[edge] (-7.24264, 3.82843, -3.82843) -- (-10.07107, 1.00000, -3.82843);
\draw[edge] (-2.41421, -13.48528, 3.82843) -- (-10.07107, -13.48528, -3.82843);
\draw[edge] (-2.41421, -13.48528, 3.82843) -- (-2.41421, 1.00000, 3.82843);
\draw[edge] (-10.07107, -13.48528, -3.82843) -- (-10.07107, 1.00000, -3.82843);
\draw[edge] (-2.41421, 1.00000, 3.82843) -- (-10.07107, 1.00000, -3.82843);
%%
%%
%% Drawing the associahedron vertices in the front
%%
\node[vertex] at (3.82843, 2.41421, -1.00000)     {};
\node[vertex] at (3.82843, 2.41421, 1.00000)     {};
\node[vertex] at (2.41421, 3.82843, -1.00000)     {};
\node[vertex] at (2.41421, 3.82843, 1.00000)     {};
\node[vertex] at (1.00000, 3.82843, 2.41421)     {};
\node[vertex] at (3.82843, -0.41421, 3.82843)     {};
\node[vertex] at (1.00000, 2.41421, 3.82843)     {};
\node[vertex] at (3.82843, -7.24264, 3.82843)     {};
\node[vertex] at (-0.41421, 3.82843, -3.82843)     {};
\node[vertex] at (-1.00000, 3.82843, 2.41421)     {};
\node[vertex] at (-1.00000, 2.41421, 3.82843)     {};
\node[vertex] at (-7.24264, 3.82843, -3.82843)     {};
\node[vertex] at (-2.41421, -13.48528, 3.82843)     {};
\node[vertex] at (-10.07107, -13.48528, -3.82843)     {};
\node[vertex] at (-2.41421, 1.00000, 3.82843)     {};
\node[vertex] at (-10.07107, 1.00000, -3.82843)     {};
%%
%%
%% Drawing the permutahedron vertices in the front
%%
\node[vertex] at (2.41421, 1.00000, 3.82843)     {};
\node[vertex] at (1.00000, 2.41421, 3.82843)     {};
\node[vertex] at (1.00000, 3.82843, 2.41421)     {};
\node[vertex] at (1.00000, 2.41421, -3.82843)     {};
\node[vertex] at (1.00000, 3.82843, -2.41421)     {};
\node[vertex] at (2.41421, 3.82843, 1.00000)     {};
\node[vertex] at (2.41421, 3.82843, -1.00000)     {};
\node[vertex] at (1.00000, -2.41421, 3.82843)     {};
\node[vertex] at (2.41421, -1.00000, 3.82843)     {};
\node[vertex] at (3.82843, 1.00000, 2.41421)     {};
\node[vertex] at (3.82843, 2.41421, 1.00000)     {};
\node[vertex] at (3.82843, 2.41421, -1.00000)     {};
\node[vertex] at (-2.41421, 1.00000, 3.82843)     {};
\node[vertex] at (-1.00000, 2.41421, 3.82843)     {};
\node[vertex] at (-1.00000, 3.82843, 2.41421)     {};
\node[vertex] at (-2.41421, 1.00000, -3.82843)     {};
\node[vertex] at (-1.00000, 2.41421, -3.82843)     {};
\node[vertex] at (-1.00000, 3.82843, -2.41421)     {};
\node[vertex] at (-2.41421, 3.82843, 1.00000)     {};
\node[vertex] at (-2.41421, 3.82843, -1.00000)     {};
\node[vertex] at (-1.00000, -2.41421, 3.82843)     {};
\node[vertex] at (-1.00000, -3.82843, 2.41421)     {};
\node[vertex] at (-2.41421, -1.00000, 3.82843)     {};
\node[vertex] at (-2.41421, -1.00000, -3.82843)     {};
\node[vertex] at (-3.82843, 1.00000, 2.41421)     {};
\node[vertex] at (-3.82843, 1.00000, -2.41421)     {};
\node[vertex] at (-3.82843, 2.41421, 1.00000)     {};
\node[vertex] at (-3.82843, 2.41421, -1.00000)     {};
\node[vertex] at (-3.82843, -1.00000, 2.41421)     {};
\node[vertex] at (-3.82843, -1.00000, -2.41421)     {};
\node[vertex] at (-2.41421, -3.82843, 1.00000)     {};
\node[vertex] at (-3.82843, -2.41421, 1.00000)     {};
\node[vertex] at (-3.82843, -2.41421, -1.00000)     {};
%%
%%
\end{tikzpicture}
